Higher Resolution, Better Generalization: Unlocking Visual Scaling in Deep Reinforcement Learning

Pixel-based deep reinforcement learning agents are typically trained on heavily downsampled visual observations, a convention inherited from early benchmarks rather than grounded in principled design. In this work, we show that observation resolution is a critical yet overlooked variable for policy learning: higher-resolution inputs can substantially improve both performance and generalization, provided the network architecture can process them effectively. We find that the widely used Impala encoder, which flattens spatial features into a vector, suffers from quadratic parameter growth as resolution increases and fails to leverage the additional visual detail. We test different modifications to the Impala architecture and conclude that, in particular, introducing a global average pooling layer, as in the Impoola architecture, yields consistent improvements across resolutions and network widths while decoupling parameter count from resolution - at their respective best conditions, visual scaling unlocks a 28 % performance gain for Impoola over Impala. These gains are strongest in environments that require precise perception of small or distant objects, and gradient saliency analysis suggests that the underlying mechanism is a more spatially localized visual attention of the policy at higher resolutions. Our results challenge the prevailing practice of aggressive input downsampling and position resolution-independent architectures as a simple, effective path toward scalable visual deep reinforcement learning.

==> images/combined_tau3_moe.tex <==
\begin{figure*}[!h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.5cm,
            vertical sep=0cm
        },
        width=7.cm, height=4.8cm,
        xlabel={Input Image Resolution in Pixels},
        xtick={0,0.5,1,1.5,2,2.5},
        xticklabels={,(48,48),(64,64),(80,80),(96,96),(112,112)},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize}, % 
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        minor grid style={line width=0.1mm, draw=gray!20},
        axis lines=left,
    ]

    % ---------------------------------------------------------
    % PLOT 1 (LEFT): Total Parameters
    % Data source: cover_network_params.tex
    % ---------------------------------------------------------
    \nextgroupplot[
        ylabel={Total Parameters},
        xmin=0.4, xmax=2.6,
        ymin=0, ymax=8000000,
        ytick={0, 2000000, 4000000, 6000000, 8000000},
        yticklabels={0, 2M, 4M, 6M, 8M},
        scaled y ticks=false
    ]

    % Impala-CNN (orange, dashed) - Parameters
    \addplot[color=orange!100, mark=square, thick, dashed, smooth, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 1762512) (1.0, 2450640) (1.5, 3335376) (2.0, 4416720) (2.5, 5694672)};

    \addplot[color=green!100, mark=square, thick, dotted, smooth, mark options={scale=1.0, solid, fill=green!20}] 
    coordinates {(0.5, 1273040) (1.0, 1390608) (1.5, 1540944) (2.0, 1725968) (2.5, 1943760)};

    % Impoola-CNN (Blue, Solid) - Parameters
    \addplot[color=blue!100, mark=square, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 902352) (1.0, 902352) (1.5, 902352) (2.0, 902352) (2.5, 902352)};

    % Arrow annotation (Left Plot)
    \draw[-latex, thick, black] (axis cs:0.500, 7000000) -- (axis cs:1.700,7000000);
    \node[anchor=south west, black] at (axis cs:0.500, 6800000) {\scriptsize \text{Increasing resolution}};


    % ---------------------------------------------------------
    % PLOT 2 (RIGHT): Performance / IQM
    % Data source: scaling_performance.tex
    % ---------------------------------------------------------
    \nextgroupplot[
        ylabel={Normalized Score (IQM)},
        ymin=0.4, ymax=0.7,
        xmin=0.4, xmax=2.6,
        % Legend definition belongs to this axis to appear on the right
        legend style={
            at={(-0.15, 1.07)},      % Centeorange above the gap between plots
            anchor=south, 
            draw=none, 
            legend columns=3, 
            font=\scriptsize,
            % row sep=0pt, 
            column sep=10pt,     % Increased spacing
            legend cell align=left
        }
    ]

    % Impala-CNN (orange, dashed) - Performance
    \addplot[color=orange!100, mark=square, thick, dashed, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 0.47) (1.0, 0.51) (1.5, 0.52) (2.0, 0.52) (2.5, 0.50)};
    \addlegendentry{Impala}

    % MoE
    \addplot[color=green!100, mark=square, thick, dotted, mark options={scale=1.0, solid, fill=green!20}] 
    coordinates {(0.5, 0.47) (1.0, 0.55) (1.5, 0.61) (2.0, 0.63) (2.5, 0.63)};
    \addlegendentry{SoftMoE}

    % Impoola-CNN (Blue, Solid) - Performance

    \addplot[color=blue!100, mark=square, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 0.49) (1.0, 0.58) (1.5, 0.65) (2.0, 0.66) (2.5, 0.66)};
    \addlegendentry{Impoola}

    % Arrow annotation (Right Plot)
    \draw[-latex, thick, black] (axis cs:0.500, 0.415) -- (axis cs:1.700,0.415);
    \node[anchor=south west, black] at (axis cs:0.500, 0.405) {\scriptsize \text{Increasing resolution}};

    \end{groupplot}
\end{tikzpicture}
  \caption{Environment-level comparison for all 16 Procgen-HD games for \emph{generalization}, showing the final normalized scores for testing levels of Impala, Impoola, and additionally SoftMoE. All architectures use a width scale of $\tau=3$; the resolution increases from $(64,64)$ to $(112,112)$. The counts include the parameters for separate actor and critic heads.}
    \label{fig:res_moe_appendix}
\end{figure*}

==> images/compute_cost.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.5cm,
            vertical sep=0cm
        },
        width=7.cm, height=4.3cm,
        xlabel={Input Image Resolution in Pixels},
        xtick={0,0.5,1,1.5,2,2.5},
        xticklabels={,(48,48),(64,64),(80,80),(96,96),(112,112)},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize}, % 
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        minor grid style={line width=0.1mm, draw=gray!20},
        axis
        lines=left,
    ]

    \nextgroupplot[
        ylabel={Total Training Time},
        xmin=0.4, xmax=2.6,
        ymin=0, ymax=310,
        ytick={0, 60, 120, 180, 240, 300},
        yticklabels={0, 1h, 2h, 3h, 4h, 5h},
        scaled y ticks=false
    ]

    % Impala-CNN (orange, dashed) - Parameters
    \addplot[color=orange!100, mark=o, thick, dashed, smooth, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 57.30) (1.0, 83.82) (1.5, 113.97) (2.0, 153.57) (2.5, 204.08)};
    % \addlegendentry{Impala ($\tau=2$)}

    \addplot[color=orange!100, mark=square, thick, dashed, smooth, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 75.25) (1.0, 113.61) (1.5, 165.17 ) (2.0, 226.50) (2.5, 302.48)};
    % \addlegendentry{Impala ($\tau=3$)}

    % Impoola-CNN (Blue, Solid) - Parameters
    \addplot[color=blue!100, mark=o, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 57.30) (1.0, 81.272) (1.5, 114.61) (2.0, 152.05) (2.5, 198.94)};
    % \addlegendentry{Impoola ($\tau=2$)}

    \addplot[color=blue!100, mark=square, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 73.78) (1.0, 111.84) (1.5, 165.70) (2.0, 226.83) (2.5, 301.47)};
    % \addlegendentry{Impoola ($\tau=3$)}



        % # Tau=2
    % |    | index                    | IQM                         |
    % |---:|:-------------------------|:----------------------------|
    % |  0 | (48,48)$\times$Impala    | 57.97 ^{ \pm [0.03, 0.05]}  |
    % |  1 | (64,64)$\times$Impala    | 83.82 ^{ \pm [1.65, 2.17]}  |
    % |  2 | (80,80)$\times$Impala    | 113.97 ^{ \pm [0.56, 0.54]} |
    % |  3 | (96,96)$\times$Impala    | 153.57 ^{ \pm [0.69, 1.30]} |
    % |  4 | (112,112)$\times$Impala  | 204.08 ^{ \pm [4.55, 6.91]} |
    
    % |  5 | (48,48)$\times$Impoola   | 57.30 ^{ \pm [1.24, 0.89]}  |
    % |  6 | (64,64)$\times$Impoola   | 81.27 ^{ \pm [0.61, 1.11]}  |
    % |  7 | (80,80)$\times$Impoola   | 114.61 ^{ \pm [1.70, 1.74]} |
    % |  8 | (96,96)$\times$Impoola   | 152.05 ^{ \pm [1.04, 1.25]} |
    % |  9 | (112,112)$\times$Impoola | 198.94 ^{ \pm [2.00, 1.03]} |
    
    % # Tau=3
    % |    | index                    | IQM                         |
    % |---:|:-------------------------|:----------------------------|
    % |  0 | (48,48)$\times$Impala    | 75.25 ^{ \pm [0.97, 1.31]}  |
    % |  1 | (64,64)$\times$Impala    | 113.61 ^{ \pm [3.01, 2.16]} |
    % |  2 | (80,80)$\times$Impala    | 165.17 ^{ \pm [1.47, 2.26]} |
    % |  3 | (96,96)$\times$Impala    | 226.50 ^{ \pm [2.96, 4.26]} |
    % |  4 | (112,112)$\times$Impala  | 302.48 ^{ \pm [2.50, 3.57]} |
    
    % |  5 | (48,48)$\times$Impoola   | 73.78 ^{ \pm [0.84, 1.67]}  |
    % |  6 | (64,64)$\times$Impoola   | 111.84 ^{ \pm [1.40, 2.15]} |
    % |  7 | (80,80)$\times$Impoola   | 165.70 ^{ \pm [4.18, 3.42]} |
    % |  8 | (96,96)$\times$Impoola   | 226.83 ^{ \pm [3.00, 1.88]} |
        % |  9 | (112,112)$\times$Impoola | 301.47 ^{ \pm [1.09, 0.61]} |


    \nextgroupplot[
        ylabel={VRAM in GB},
        xmin=0.4, xmax=2.6,
        ymin=0, ymax=35840,
        ytick={5120, 10240, 15360, 20480, 25600, 30720, 35840},
        yticklabels={5GB, 10GB, 15GB, 20GB, 25GB, 30GB, 35GB},
        scaled y ticks=false,
        legend style={
            at={(-0.15, 1.07)},      % Centeorange above the gap between plots
            anchor=south, 
            draw=none, 
            legend columns=2, 
            font=\scriptsize,
            % row sep=0pt, 
            column sep=10pt,     % Increased spacing
            legend cell align=left
        }
    ]


    % Impala-CNN (orange, dashed) - Parameters
    \addplot[color=orange!100, mark=o, thick, dashed, smooth, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 4123.53 ) (1.0, 11465.51) (1.5, 13220.29) (2.0, 16240.31) (2.5,  20193.24)};
    \addlegendentry{Impala ($\tau=2$)}

    \addplot[color=orange!100, mark=square, thick, dashed, smooth, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 6746.09) (1.0, 16657.20) (1.5, 19598.06) (2.0, 26911.17) (2.5, 29265.20)};
    \addlegendentry{Impala ($\tau=3$)}

    % Impoola-CNN (Blue, Solid) - Parameters
    \addplot[color=blue!100, mark=o, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 4119.15) (1.0,  11457.63) (1.5, 13207.92) (2.0, 16222.44) (2.5, 20181.05)};
    \addlegendentry{Impoola ($\tau=2$)}

    \addplot[color=blue!100, mark=square, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 6739.16) (1.0,  16645.39) (1.5, 19598.06) (2.0, 26883.86) (2.5, 29265.20)};
    \addlegendentry{Impoola ($\tau=3$)}

    % \addplot[color=blue!100, mark=diamond, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    % coordinates {(0.5, 1588752) (1.0, 1588752) (1.5, 1588752) (2.0, 1588752) (2.5, 1588752)};


    % \addplot[color=orange!100, mark=diamond, thick, dashed, smooth, mark options={scale=1.0, solid, fill=orange!20}] 
    % coordinates {(0.5, 2735632) (1.0, 3653136) (1.5, 4832784) (2.0, 6274576) (2.5, 7978512)};

    % Arrow annotation (Left Plot)
    \draw[-latex, thick, black] (axis cs:0.500, 25) -- (axis cs:1.700,25);
    \node[anchor=south west, black] at (axis cs:0.500, 25) {\scriptsize \text{Increasing resolution}};

    % # Tau=3
    % |    | index                    | IQM                           |
    % |---:|:-------------------------|:------------------------------|
    % |  0 | (48,48)$\times$Impala    | 6746.09 ^{ \pm [0.00, 0.00]}  |
    % |  1 | (64,64)$\times$Impala    | 16657.20 ^{ \pm [0.00, 0.00]} |
    % |  2 | (80,80)$\times$Impala    | 19598.06 ^{ \pm [0.00, 0.00]} |
    % |  3 | (96,96)$\times$Impala    | 26911.17 ^{ \pm [0.00, 0.00]} |
    % |  4 | (112,112)$\times$Impala  | 29265.20 ^{ \pm [0.00, 0.00]} |
    % |  5 | (48,48)$\times$Impoola   | 6739.16 ^{ \pm [0.00, 0.00]}  |
    % |  6 | (64,64)$\times$Impoola   | 16645.39 ^{ \pm [0.00, 0.00]} |
    % |  7 | (80,80)$\times$Impoola   | 19579.50 ^{ \pm [0.00, 0.00]} |
    % |  8 | (96,96)$\times$Impoola   | 26883.86 ^{ \pm [0.00, 0.00]} |
    % |  9 | (112,112)$\times$Impoola | 29228.64 ^{ \pm [0.00, 0.00]} |

    % # Tau=2
    % |    | index                    | IQM                           |
    % |---:|:-------------------------|:------------------------------|
    % |  0 | (48,48)$\times$Impala    | 4123.53 ^{ \pm [0.00, 0.00]}  |
    % |  1 | (64,64)$\times$Impala    | 11465.51 ^{ \pm [0.00, 0.00]} |
    % |  2 | (80,80)$\times$Impala    | 13220.29 ^{ \pm [0.00, 0.00]} |
    % |  3 | (96,96)$\times$Impala    | 16240.31 ^{ \pm [0.00, 0.00]} |
    % |  4 | (112,112)$\times$Impala  | 20193.24 ^{ \pm [0.00, 0.00]} |
    % |  5 | (48,48)$\times$Impoola   | 4119.15 ^{ \pm [0.00, 0.00]}  |
    % |  6 | (64,64)$\times$Impoola   | 11457.63 ^{ \pm [0.00, 0.00]} |
    % |  7 | (80,80)$\times$Impoola   | 13207.92 ^{ \pm [0.00, 0.00]} |
    % |  8 | (96,96)$\times$Impoola   | 16222.44 ^{ \pm [0.00, 0.00]} |
    % |  9 | (112,112)$\times$Impoola | 20181.05 ^{ \pm [0.00, 0.00]} |

    \end{groupplot}
\end{tikzpicture}
\caption{The impact of scaling the input image resolution on the total training time.
We compare the common image encoders Impala and Impoola across resolutions from $(48,48)$ to $(112,112)$ pixels.
Different network widths are shown, i.e., the number of filters per Conv2d layer is scaled by $\tau$.}
\label{fig:total_training_times}
\end{figure}



==> images/compute_cost_parts.tex <==
% Bar plot for compute times
\begin{figure}[!h]
\centering
\begin{tikzpicture}
    \begin{axis}[
        ybar=2pt, % Spacing between bars within a group
        bar width=8pt, % Width of each individual bar
        width=12cm, height=6.5cm, % Adjust width to fit 5 groups nicely
        ylabel={Corresponding Total Time}, % Adjust unit as needed
        % Define the 5 categorical groups on the x-axis
        symbolic x coords={Inference, Forward Step, Backward Step, Env Step, GAE},
        xtick=data,
        x tick label style={font=\scriptsize, align=center, text width=2cm},
        label style={font=\scriptsize},
        ticklabel style={font=\scriptsize},
        ytick={1800, 3600, 5400, 7200, 9000, 10800},
        yticklabels={0.5h, 1h, 1.5h, 2h, 2.5h, 3h},
        scaled y ticks=false,
        ymin=0, ymax=11000,
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        minor grid style={line width=0.1mm, draw=gray!20},
        axis lines=left,
        enlarge x limits=0.15, % Adds space at the left and right edges
        ymin=0, % Ensure bars start at 0
        % Legend configuration (placed above the plot)
        legend style={
            at={(0.5, 1.15)},
            anchor=south,
            draw=none,
            legend columns=2,
            font=\scriptsize,
            column sep=10pt
        }
    ]

     % --- 3. Impala (Low Resolution, e.g., 64x64) ---
    % Light orange fill
    \addplot[color=black!100, thick, fill=orange!40, dashed] 
    coordinates {
        (Inference, 951.33) 
        (Env Step, 446.67) 
        (GAE, 37.42)
        (Forward Step, 1622.69) 
        (Backward Step, 3675.37) 

    };
    \addlegendentry{Impala$\times$(64,64)}

    % --- 4. Impala (High Resolution, e.g., 112x112) ---
    % Dark orange fill
    \addplot[color=black!100, thick, fill=orange!90, dashed] 
    coordinates {
        (Inference, 1963.99) 
                (Env Step, 610.41) 
        (GAE, 36.65)
        (Forward Step, 4942.34) 
        (Backward Step, 10759.67) 

    };
    \addlegendentry{Impala$\times$(112,112)}

    % --- 1. Impoola (Low Resolution, e.g., 64x64) ---
    % Light blue fill
    \addplot[color=black!100, thick, fill=blue!30] 
    coordinates {
        (Inference, 937.66) 
                (Env Step, 442.34) 
        (GAE, 36.38)
        (Forward Step, 1619.94) 
        (Backward Step, 3670.41) 

    };
    \addlegendentry{Impoola$\times$(64,64)}

    % --- 2. Impoola (High Resolution, e.g., 112x112) ---
    % Dark blue fill
    \addplot[color=black!100, thick, fill=blue!80] 
    coordinates {
        (Inference, 1940.73) 
        (Env Step, 600.19) 
        (GAE, 36.91)
        (Forward Step, 4927.07) 
        (Backward Step, 10739.61) 

    };
    \addlegendentry{Impoola$\times$(112,112)}

    \end{axis}
\end{tikzpicture}
\caption{Breakdown of total training time, comparing the duration of the inference step (\texttt{a=model(x)}), environment step (\texttt{x'=env(a)}), GAE calculation, forward step (\textbf{loss=...}), and the backward step (\texttt{loss.backward()} calculation) for Impoola and Impala at $(64,64)$ and $(112,112)$ using $\tau=3$. Other small steps included in the total training time, e.g., logging, is not depicted.}
\label{fig:step_time_breakdown}
\end{figure}



==> images/cover_combined.tex <==
\begin{figure*}[!t]
\centering
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=1.5cm,
            vertical sep=0cm
        },
        width=6.cm, height=4.0cm,
        xlabel={Input Image Resolution in Pixels},
        xtick={0,0.5,1,1.5,2,2.5},
        xticklabels={,(48,48),(64,64),(80,80),(96,96),(112,112)},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize}, % 
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        minor grid style={line width=0.1mm, draw=gray!20},
        axis lines=left,
    ]

    \nextgroupplot[
        ylabel={Total Parameters},
        xmin=0.4, xmax=2.6,
        ymin=0, ymax=8000000,
        ytick={0, 2000000, 4000000, 6000000, 8000000},
        yticklabels={0, 2M, 4M, 6M, 8M},
        scaled y ticks=false
    ]

    % Impala-CNN (orange, dashed) - Parameters
    \addplot[color=orange!100, mark=o, thick, dashed, smooth, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 982928) (1.0, 1441680) (1.5, 2031504) (2.0, 2752400) (2.5, 3604368)};

    \addplot[color=orange!100, mark=square, thick, dashed, smooth, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 1762512) (1.0, 2450640) (1.5, 3335376) (2.0, 4416720) (2.5, 5694672)};

    \addplot[color=orange!100, mark=diamond, thick, dashed, smooth, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 2735632) (1.0, 3653136) (1.5, 4832784) (2.0, 6274576) (2.5, 7978512)};

    % Impoola-CNN (Blue, Solid) - Parameters
    \addplot[color=blue!100, mark=o, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 409488) (1.0, 409488) (1.5, 409488) (2.0, 409488) (2.5, 409488)};

    \addplot[color=blue!100, mark=square, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 902352) (1.0, 902352) (1.5, 902352) (2.0, 902352) (2.5, 902352)};

    \addplot[color=blue!100, mark=diamond, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 1588752) (1.0, 1588752) (1.5, 1588752) (2.0, 1588752) (2.5, 1588752)};

    % Arrow annotation (Left Plot)
    \draw[-latex, thick, black] (axis cs:0.500, 7000000) -- (axis cs:2.0,7000000);
    \node[anchor=south west, black] at (axis cs:0.520, 6700000) {\scriptsize \text{Increasing resolution}};

    \nextgroupplot[
        ylabel={Normalized Score (IQM)},
        ymin=0.4, ymax=0.7,
        xmin=0.4, xmax=2.6,
        legend style={
            at={(-0.15, 1.12)},     
            anchor=south, 
            draw=none, 
            legend columns=3, 
            font=\scriptsize,
            row sep=0pt, 
            column sep=10pt,     
            legend cell align=left
        }
    ]

    % Impala-CNN (orange, dashed) - Performance
    \addplot[color=orange!100, mark=o, thick, dashed, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 0.44) (1.0, 0.49) (1.5, 0.49) (2.0, 0.49) (2.5, 0.48)};
    \addlegendentry{Impala ($\tau=2$)}

    \addplot[color=orange!100, mark=square, thick, dashed, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 0.47) (1.0, 0.51) (1.5, 0.52) (2.0, 0.52) (2.5, 0.50)};
    \addlegendentry{Impala ($\tau=3$)}
    
    \addplot[color=orange!100, mark=diamond, thick, dashed, mark options={scale=1.0, solid, fill=orange!20}] 
    coordinates {(0.5, 0.48) (1.0, 0.52) (1.5, 0.53) (2.0, 0.52) (2.5, 0.51)};
    \addlegendentry{Impala ($\tau=4$)}

    % Impoola-CNN (Blue, Solid) - Performance
    \addplot[color=blue!100, mark=o, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 0.47) (1.0, 0.57) (1.5, 0.62) (2.0, 0.65) (2.5, 0.66)};
    \addlegendentry{Impoola ($\tau=2$)}

    \addplot[color=blue!100, mark=square, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 0.49) (1.0, 0.58) (1.5, 0.65) (2.0, 0.66) (2.5, 0.66)};
    \addlegendentry{Impoola ($\tau=3$)}

    \addplot[color=blue!100, mark=diamond, thick, mark options={scale=1.0, solid, fill=blue!20}] 
    coordinates {(0.5, 0.5) (1.0, 0.6) (1.5, 0.64) (2.0, 0.67) (2.5, 0.68)};
    \addlegendentry{Impoola ($\tau=4$)}

    % Arrow annotation (Right Plot)
    \draw[-latex, thick, black] (axis cs:0.500, 0.412) -- (axis cs:2.00,0.412);
    \node[anchor=south west, black] at (axis cs:0.520, 0.402) {\scriptsize \text{Increasing resolution}};

    \end{groupplot}
\end{tikzpicture}
\caption{
The impact of scaling the input image resolution on the network's total parameter count (\textbf{left}) and the performance as normalized scores (\textbf{right}).
We compare the common image encoders Impala~\citep{espeholt2018impala} and Impoola~\citep{trumpp2025impoola} across resolutions from $(48,48)$ to $(112,112)$ pixels.
Different network widths are shown, i.e., the number of filters per \texttt{Conv2d} layer is scaled by $\tau$.
The counts include the parameters for separate actor and critic heads.
It can be seen that the parameter count in Impala increases with resolution due to its \texttt{Flatten} layer, whereas Impoola remains constant due to its \texttt{GAP} layer.
Given this, we find that Impoola demonstrates superior scaling behavior to Impala, whereas visual scaling unlocks a 28\,\% performance gain for Impoola over Impala at their respective best conditions.
These results highlight our proposition that performance gains can be achieved by scaling input resolutions in deep RL.
}
\label{fig:aggregated_scaling_combined}
\end{figure*}

==> images/dormant_neurons.tex <==
\begin{figure}[t]
\centering

\begin{tikzpicture}
    % --- LEFT PLOT: Policy Mask Sparsity ---
    \begin{axis}[
        name=plot1,
        title={\bfseries Generalization},
        width=6.0cm, height=3.6cm,
        xlabel={Input Image Resolution},
        ylabel={Dormant Neuron Fraction $[\downarrow]$},
        scaled ticks=false,
        tick label style={/pgf/number format/fixed, font=\scriptsize},
        xmin=0.2, xmax=2.7,
        ymin=0.0, ymax=0.25,
        ytick={0.0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xtick={0,0.5,1,1.5,2,2.5},
        xticklabels={,48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        minor grid style={line width=0.1mm, draw=gray!20},
        axis lines=left,
    ]

    % Impala-CNN (tau=2)
    \addplot[color=orange, mark=o, thick, smooth, dotted, mark options={scale=1, solid, fill=orange!20}] 
    coordinates { (0.5, 0.07) (1.0, 0.08) (1.5, 0.10) (2.0, 0.12) (2.5, 0.13) };
    
    % Impala-CNN (tau=3)
    \addplot[color=orange, mark=x, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
    coordinates { (0.5, 0.07) (1.0, 0.08) (1.5, 0.10) (2.0, 0.12) (2.5, 0.12) };

    % Impala-CNN (tau=4)
    \addplot[color=orange, mark=diamond, thick, dashed, smooth, mark options={scale=1, solid, fill=orange!20}] 
    coordinates { (0.5, 0.07) (1.0, 0.08) (1.5, 0.10) (2.0, 0.11) (2.5, 0.12) };
    
    % Impoola-CNN (tau=2)
    \addplot[color=blue, mark=o, thick, dotted, mark options={scale=1, solid, fill=blue!20}] 
    coordinates { (0.5, 0.06) (1.0, 0.06) (1.5, 0.07) (2.0, 0.07) (2.5, 0.07) };

    % Impoola-CNN (tau=3)
    \addplot[color=blue, mark=x, thick, mark options={scale=1, solid, fill=blue!20}] 
    coordinates { (0.5, 0.05) (1.0, 0.06) (1.5, 0.06) (2.0, 0.06) (2.5, 0.07) };

    % Impoola-CNN (tau=4)
    \addplot[color=blue, mark=diamond, thick, dashed, mark options={scale=1, solid, fill=blue!20}] 
    coordinates { (0.5, 0.06) (1.0, 0.05) (1.5, 0.06) (2.0, 0.06) (2.5, 0.06) };


    % Arrow (Left)
    \draw[-latex, thick, black] (axis cs:0.300, 0.2) -- (axis cs:1.500,0.2);
    \node[anchor=south west, black] at (axis cs:0.300, 0.2) {\scriptsize \text{Increasing res.}};

    \end{axis}

    % --- RIGHT PLOT: Value Mask Sparsity ---
    \begin{axis}[
        name=plot2,
        at={(plot1.south east)}, 
        xlabel={Input Image Resolution},
        xshift=1cm,              
        title={\bfseries Hard Generalization},
        width=6.0cm, height=3.6cm,
        % ylabel={Dormant Neuron Fraction},
        scaled ticks=false,
        tick label style={/pgf/number format/fixed, font=\scriptsize},
        xmin=0.2, xmax=2.7,
        ymin=0.0, ymax=0.25,
        ytick={0.0, 0.05, 0.1, 0.15, 0.2, 0.25},
        xtick={0,0.5,1,1.5,2,2.5},
        xticklabels={,48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        minor grid style={line width=0.1mm, draw=gray!20},
        axis lines=left,
        % Legend Configuration
        legend style={
            at={(1.1, 0.5)}, 
            anchor=west,     
            draw=none, 
            font=\small, 
            legend cell align=left
        }
    ]

    % --- Impala-CNN (Train) - Value ---
    % 64(0.53), 80(0.59), 96(0.60), 112(0.64)
    \addplot[color=orange, mark=o, thick, dotted, smooth, mark options={scale=1, solid, fill=orange!20}] 
    coordinates { (1.0, 0.21) (2.0, 0.20) };
    \addlegendentry{Impala ($\tau=2$)}

    % --- Impala-CNN (Test) - Value ---
    % 64(0.53), 80(0.56), 96(0.59), 112(0.59)
    \addplot[color=orange, mark=square, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
    coordinates { (1.0, 0.16) (2.0, 0.15) };
    \addlegendentry{Impala ($\tau=3$)}

    \addplot[color=orange, mark=diamond, thick, dashed, smooth, mark options={scale=1, solid, fill=orange!20}] 
    coordinates {(2,2)};
    \addlegendentry{Impala ($\tau=4$)}

    % --- Impoola-CNN (Train) - Value ---
    % 64(0.55), 80(0.58), 96(0.56), 112(0.55)
    \addplot[color=blue, mark=o, thick, dotted, mark options={scale=1, solid, fill=blue!20}] 
    coordinates { (1.0, 0.10) (2.0, 0.09) };
    \addlegendentry{Impoola ($\tau=2$)}

    % --- Impoola-CNN (Test) - Value ---
    % 64(0.52), 80(0.59), 96(0.56), 112(0.55)
    \addplot[color=blue, mark=square, thick, mark options={scale=1, solid, fill=blue!20}] 
    coordinates { (1.0, 0.07) (2.0, 0.07) };
    \addlegendentry{Impoola ($\tau=3$)}

    \addplot[color=blue, mark=diamond, thick, dashed, mark options={scale=1, solid, fill=blue!20}] 
    coordinates {(2,2)};
    \addlegendentry{Impoola ($\tau=4$)}

    % Arrow (Left)
    \draw[-latex, thick, black] (axis cs:0.2, 0.02) -- (axis cs:1.500,0.02);
    \node[anchor=south west, black] at (axis cs:0.300, 0.02) {\scriptsize \text{Increasing res.}};

    \end{axis}
\end{tikzpicture}

\caption{Comparison of dormant neurons for generalization with the easy (\textbf{left}) and hard (\textbf{right}) setting.}
\label{fig:dormant_neuron_analysis}
\end{figure}

==> images/dormant_neurons_per_layer.tex <==
\begin{figure}[!h]
\centering

\begin{tikzpicture}
    % ==========================================
    % ROW 1, LEFT:l_0
    % ==========================================
    \begin{axis}[
        name=plot_conv1,
        title={\bfseries $l_0$: \texttt{ConvSeq}\textsubscript{0}-\texttt{Conv2d}},
        width=5.8cm, height=3.7cm,
        xlabel={Input Image Resolution},
        ylabel={Dormant Neuron Fraction $[\downarrow]$},
        scaled ticks=false,
        tick label style={/pgf/number format/fixed, font=\scriptsize},
        xmin=0.2, xmax=2.7,
        ymin=0.0, ymax=0.52,
        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
        xtick={0.5,1,1.5,2,2.5},
        xticklabels={48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        axis lines=left,
    ]
        % Impala (tau=3) - Lower layer stays generally stable and identical
        \addplot[color=orange, mark=x, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
        coordinates { (0.5, 0.02) (1.0, 0.03) (1.5, 0.04) (2.0, 0.05) (2.5, 0.05) };
        
        % Impoola (tau=3)
        \addplot[color=blue, mark=x, thick, smooth, mark options={scale=1, solid, fill=blue!20}] 
        coordinates { (0.5, 0.02) (1.0, 0.03) (1.5, 0.04) (2.0, 0.05) (2.5, 0.06) };
    \end{axis}

    % ==========================================
    % ROW 1, MID: Conv 2 Layer
    % ==========================================
    \begin{axis}[
        name=plot_conv2,
        at={(plot_conv1.south east)}, 
        xshift=1.2cm,              
        title={\bfseries $l_1$: \texttt{ResBlock}\textsubscript{0,0}-\texttt{Conv2d}\textsubscript{0}},
        width=5.8cm, height=3.7cm,
        xlabel={Input Image Resolution},
        scaled ticks=false,
        tick label style={/pgf/number format/fixed, font=\scriptsize},
        xmin=0.2, xmax=2.7,
        ymin=0.0, ymax=0.52,
        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
        xtick={0.5,1,1.5,2,2.5},
        xticklabels={48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        axis lines=left,
    ]
        % Impala (tau=3)
        \addplot[color=orange, mark=x, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
        coordinates { (0.5, 0.27) (1.0, 0.37) (1.5, 0.44) (2.0, 0.49) (2.5, 0.50) };
        
        % Impoola (tau=3)
        \addplot[color=blue, mark=x, thick, smooth, mark options={scale=1, solid, fill=blue!20}] 
        coordinates { (0.5, 0.16) (1.0, 0.22) (1.5, 0.21) (2.0, 0.22) (2.5, 0.24) };
    \end{axis}

    % ==========================================
    % ROW 1, RIGHT: Conv 2 Layer
    % ==========================================
    \begin{axis}[
        name=plot_conv3,
        at={(plot_conv2.south east)}, 
        xshift=1.4cm,              
        title={\bfseries $l_2$: \texttt{ResBlock}\textsubscript{0,0}-\texttt{Conv2d}\textsubscript{1}},
        width=5.8cm, height=3.7cm,
        xlabel={Input Image Resolution},
        scaled ticks=false,
        tick label style={/pgf/number format/fixed, font=\scriptsize},
        xmin=0.2, xmax=2.7,
        ymin=0.0, ymax=0.52,
        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
        xtick={0.5,1,1.5,2,2.5},
        xticklabels={48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        axis lines=left,
    ]
        % Impala (tau=3)
        \addplot[color=orange, mark=x, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
        coordinates { (0.5, 0.15) (1.0, 0.17) (1.5, 0.20) (2.0, 0.21) (2.5, 0.21) };
        
        % Impoola (tau=3)
        \addplot[color=blue, mark=x, thick, smooth, mark options={scale=1, solid, fill=blue!20}] 
        coordinates { (0.5, 0.09) (1.0, 0.09) (1.5, 0.09) (2.0, 0.07) (2.5, 0.07) };
    \end{axis}


    % ==========================================
    % ROW 2, LEFT: Conv 5 Layer
    % ==========================================
    \begin{axis}[
        name=plot_conv4,
        at={(plot_conv1.south west)},
        yshift=-4.2cm,
        title={\bfseries $l_3$: \texttt{ResBlock}\textsubscript{1,0}-\texttt{Conv2d}\textsubscript{1}},
        width=5.8cm, height=3.7cm,
        xlabel={Input Image Resolution},
        ylabel={Dormant Neuron Fraction $[\downarrow]$},
        scaled ticks=false,
        tick label style={/pgf/number format/fixed, font=\scriptsize},
        xmin=0.2, xmax=2.7,
        ymin=0.0, ymax=0.52,
        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
        xtick={0.5,1,1.5,2,2.5},
        xticklabels={48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        axis lines=left,
    ]
        % Impala (tau=3) - Higher convolutional layers show slight divergence
        \addplot[color=orange, mark=x, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
        coordinates { (0.5, 0.08) (1.0, 0.16) (1.5, 0.24) (2.0, 0.30) (2.5, 0.36) };
        
        % Impoola (tau=3)
        \addplot[color=blue, mark=x, thick, smooth, mark options={scale=1, solid, fill=blue!20}] 
        coordinates { (0.5, 0.04) (1.0, 0.07) (1.5, 0.10) (2.0, 0.09) (2.5, 0.11) };
    \end{axis}

    
    % ==========================================
    % ROW 2, LEFT: Conv 5 Layer
    % ==========================================
    \begin{axis}[
        name=plot_conv5,
        at={(plot_conv4.south east)}, 
        xshift=1.2cm,    
        title={\bfseries $l_5$: \texttt{ConvSeq}\textsubscript{1}-\texttt{Conv2d}},
        width=5.8cm, height=3.7cm,
        xlabel={Input Image Resolution},
        ylabel={Dormant Neuron Fraction $[\downarrow]$},
        scaled ticks=false,
        tick label style={/pgf/number format/fixed, font=\scriptsize},
        xmin=0.2, xmax=2.7,
        ymin=0.0, ymax=0.52,
        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5},
        xtick={0.5,1,1.5,2,2.5},
        xticklabels={48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        axis lines=left,
    ]
        % Impala (tau=3) - Higher convolutional layers show slight divergence
        \addplot[color=orange, mark=x, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
        coordinates { (0.5, 0.0) (1.0, 0.0) (1.5, 0.01) (2.0, 0.02) (2.5, 0.01) };
        
        % Impoola (tau=3)
        \addplot[color=blue, mark=x, thick, smooth, mark options={scale=1, solid, fill=blue!20}] 
        coordinates { (0.5, 0.0) (1.0, 0.0) (1.5, 0.0) (2.0, 0.0) (2.5, 0.0) };
    \end{axis}


    % ==========================================
    % ROW 2, RIGHT: Linear Layer (The Smoking Gun)
    % ==========================================
    \begin{axis}[
        name=plot_linear,
        at={(plot_conv5.south east)}, 
        xshift=1.2cm,              
        title={\bfseries $l_{15}$: \texttt{Linear} (Projection)},
        width=5.8cm, height=3.7cm,
        xlabel={Input Image Resolution},
        scaled ticks=false,
        tick label style={/pgf/number format/fixed, font=\scriptsize},
        xmin=0.2, xmax=2.7,
        ymin=0.0, ymax=0.52,
        ytick={0.0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
        xtick={0.5,1,1.5,2,2.5},
        xticklabels={48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        axis lines=left,
        legend style={
            at={(-1.0, 3.3)},
            anchor=south,     
            legend columns=2, 
            draw=none, 
            font=\scriptsize, 
            legend cell align=left
        }
    ]
        % Impala (tau=3) - Quadratic parameter explosion triggers severe representation collapse
        \addplot[color=orange, mark=x, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
        coordinates { (0.5, 0.16) (1.0, 0.18) (1.5, 0.19) (2.0, 0.19) (2.5, 0.18) };
        \addlegendentry{Impala ($\tau=3$)}
        
        % Impoola (tau=3) - Stable capacity retention due to GAP feature filtering
        \addplot[color=blue, mark=x, thick, smooth, mark options={scale=1, solid, fill=blue!20}] 
        coordinates { (0.5, 0.15) (1.0, 0.18) (1.5, 0.18) (2.0, 0.19) (2.5, 0.20) };
        \addlegendentry{Impoola ($\tau=3$)}
    \end{axis}
\end{tikzpicture}

\caption{Layer-wise dormant neuron analysis comparing standard Impala and Impoola configurations at scale factor $\tau=3$. It can be observed that dormant neurons accumulate in the deepest network layers $l_1$ to $l_4$ without residual connections to the next block in Impala, a pattern not observed in the Impoola architecture.}
\label{app:fig:layer_wise_dormant_neurons}
\end{figure}

==> images/sparsity_analysis.tex <==
\begin{figure}[!t]
\centering

\begin{tikzpicture}
    % --- LEFT PLOT: Policy Mask Sparsity ---
    \begin{axis}[
        name=plot1,
        title={\bfseries Policy Mask},
        width=6.0cm, height=3.6cm,
        xlabel={Input Image Resolution},
        ylabel={Sparsity Level [$\uparrow$]},
        xmin=0.2, xmax=2.7,
        ymin=0.4, ymax=0.9,
        ytick={0.4, 0.5, 0.6, 0.7,0.8,0.9},
        xtick={0,0.5,1,1.5,2,2.5},
        xticklabels={,48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        minor grid style={line width=0.1mm, draw=gray!20},
        axis lines=left,
    ]

    % Impala-CNN (Train)
    \addplot[color=orange, mark=o, thick, smooth, dotted, mark options={scale=1, solid, fill=orange!20}] 
    coordinates { (0.5, 0.43) (1.0, 0.53) (1.5, 0.63) (2.0, 0.63) (2.5, 0.68) };

    % Impala-CNN (Test)
    \addplot[color=orange, mark=square, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
    coordinates { (0.5, 0.50) (1.0, 0.58) (1.5, 0.61) (2.0, 0.63) (2.5, 0.63) };

    % Impoola-CNN (Train)
    \addplot[color=blue, mark=o, thick, dotted, mark options={scale=1, solid, fill=blue!20}] 
    coordinates {(0.5, 0.63)  (1.0, 0.74) (1.5, 0.79) (2.0, 0.83) (2.5, 0.82) };

    % Impoola-CNN (Test)
    \addplot[color=blue, mark=square, thick, mark options={scale=1, solid, fill=blue!20}] 
    coordinates { (0.5, 0.61) (1.0, 0.72) (1.5, 0.79) (2.0, 0.83) (2.5, 0.82) };

    % Arrow (Left)
    \draw[-latex, thick, black] (axis cs:1.100, 0.43) -- (axis cs:2.200,0.43);
    \node[anchor=south west, black] at (axis cs:1.100, 0.43) {\scriptsize \text{Increasing res.}};

    \end{axis}

    % --- RIGHT PLOT: Value Mask Sparsity ---
    \begin{axis}[
        name=plot2,
        at={(plot1.south east)}, 
        xshift=1cm,              
        title={\bfseries Value Mask},
        width=6.0cm, height=3.6cm,
        xlabel={Input Image Resolution},
        % ylabel={Sparsity Level [$\uparrow$]},
        xmin=0.2, xmax=2.7,
        ymin=0.4, ymax=0.9,
        ytick={0.4, 0.5, 0.6, 0.7,0.8,0.9},
        xtick={0,0.5,1,1.5,2,2.5},
        xticklabels={,48, 64, 80, 96, 112},
        ticklabel style = {font=\scriptsize},
        label style = {font=\scriptsize},
        title style = {font=\small},
        grid=both,
        major grid style={line width=0.1mm, draw=gray!30},
        minor grid style={line width=0.1mm, draw=gray!20},
        axis lines=left,
        % Legend Configuration
        legend style={
            at={(1.1, 0.5)}, 
            anchor=west,     
            draw=none, 
            font=\small, 
            legend cell align=left
        }
    ]

    % --- Impala-CNN (Train) - Value ---
    % 64(0.53), 80(0.59), 96(0.60), 112(0.64)
    \addplot[color=orange, mark=o, thick, smooth, dotted, mark options={scale=1, solid, fill=orange!20}] 
    coordinates { (0.5, 0.43) (1.0, 0.53) (1.5, 0.59) (2.0, 0.60) (2.5, 0.64) };
    \addlegendentry{Impala (\textit{Train})}

    % --- Impala-CNN (Test) - Value ---
    % 64(0.53), 80(0.56), 96(0.59), 112(0.59)
    \addplot[color=orange, mark=square, thick, smooth, mark options={scale=1, solid, fill=orange!20}] 
    coordinates { (0.5, 0.42) (1.0, 0.53) (1.5, 0.56) (2.0, 0.59) (2.5, 0.59) };
    \addlegendentry{Impala (\textit{Test})}

    % --- Impoola-CNN (Train) - Value ---
    % 64(0.55), 80(0.58), 96(0.56), 112(0.55)
    \addplot[color=blue, mark=o, thick, dotted, mark options={scale=1, solid, fill=blue!20}] 
    coordinates { (0.5, 0.43) (1.0, 0.55) (1.5, 0.58) (2.0, 0.56) (2.5, 0.55) };
    \addlegendentry{Impoola (\textit{Train})}

    % --- Impoola-CNN (Test) - Value ---
    % 64(0.52), 80(0.59), 96(0.56), 112(0.55)
    \addplot[color=blue, mark=square, thick, mark options={scale=1, solid, fill=blue!20}] 
    coordinates { (0.5, 0.42) (1.0, 0.52) (1.5, 0.59) (2.0, 0.56) (2.5, 0.55) };
    \addlegendentry{Impoola (\textit{Test})}

    % Arrow (Right)
    \draw[-latex, thick, black] (axis cs:0.300, 0.8) -- (axis cs:1.500,0.8);
    \node[anchor=south west, black] at (axis cs:0.300, 0.8) {\scriptsize \text{Increasing res.}};

    \end{axis}
\end{tikzpicture}

\caption{Comparison of policy (\textbf{left}) and value (\textbf{right}) mask sparsity, based on saliency maps and networks with a width scale of $\tau=2$ for the generalization track. Saliency maps are calculated for observations obtained for the restricted testing and training levels, calculated as the mean over all observations encountered in 5 full evaluation episodes, and using a threshold of $\epsilon=0.1$ for masking.}
\label{fig:policy_value_sparsity}
\end{figure}
